Private Hierarchical Governance for Encrypted Messaging

The increasing harms caused by hate, harassment, and other forms of abuse online have motivated major platforms to explore hierarchical governance. The idea is to allow communities to have designated members take on moderation and leadership duties; meanwhile, members can still escalate issues to the platform. But these promising approaches have only been explored in plaintext settings where community content is public to the platform. It is unclear how one can realize hierarchical governance in the huge and increasing number of online communities that utilize end-to-end encrypted (E2EE) messaging for privacy. We propose private hierarchical governance systems. These should enable similar levels of community governance as in plaintext settings, while maintaining cryptographic privacy of content and governance actions not reported to the platform. We design the first such system, taking a layered approach that adds governance logic on top of an encrypted messaging protocol; we show how an extension to the message layer security (MLS) protocol suffices for achieving a rich set of governance policies. Our approach allows developers to rapidly prototype new governance features, taking inspiration from a plaintext system called PolicyKit. We build a prototype E2EE messaging system called MlsGov that supports content-based community and platform moderation, elections of community moderators, votes to remove abusive users, and more.

==> tikz_DS_16x64.tex <==
\begin{tikzpicture}[scale=0.7]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange2551270}{RGB}{255,127,0}
    \definecolor{hotpink247129191}{RGB}{247,129,191}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen7717574}{RGB}{77,175,74}
    \definecolor{steelblue55126184}{RGB}{55,126,184}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.01,0.99)},
                    anchor=north west,
                    draw=lightgray204,
                    font=\small
                },
            tick align=outside,
            tick pos=left,
            title={Server latency: 512 groups of 2 members},
            x grid style={darkgray176},
            xlabel={Number of requests sent by all clients},
            xmin=-6553.6, xmax=137625.6,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Average Latency (Time to complete) (sec)},
            ymin=-10, ymax=300,
            ytick style={color=black},
            ymajorgrids=true, grid style=dashed,
            scaled ticks = false,
            xtick={0,30000,60000, 90000,120000},
            xticklabels={$0$,{$30,000$},{$60,000$},{$90,000$}, {$120,000$}},
        ]
        \path [draw=steelblue55126184, semithick]
        (axis cs:0,2.8345113712094)
        --(axis cs:0,2.9207210287906);

        \path [draw=steelblue55126184, semithick]
        (axis cs:1024,3.73949484573289)
        --(axis cs:1024,3.81616075426711);

        \path [draw=steelblue55126184, semithick]
        (axis cs:2048,5.42664233329374)
        --(axis cs:2048,5.53653446670626);

        \path [draw=steelblue55126184, semithick]
        (axis cs:4096,8.6630769179141)
        --(axis cs:4096,8.84200388208589);

        \path [draw=steelblue55126184, semithick]
        (axis cs:8192,15.3460112723279)
        --(axis cs:8192,15.4700735276721);

        \path [draw=steelblue55126184, semithick]
        (axis cs:16384,27.85645978761)
        --(axis cs:16384,29.07092421239);

        \path [draw=steelblue55126184, semithick]
        (axis cs:32768,56.8473927097388)
        --(axis cs:32768,58.5727752902612);

        \path [draw=steelblue55126184, semithick]
        (axis cs:65536,111.245031867577)
        --(axis cs:65536,112.492492132423);

        \path [draw=steelblue55126184, semithick]
        (axis cs:131072,222.698636876949)
        --(axis cs:131072,225.858959123051);

        \path [draw=steelblue55126184, semithick]
        (axis cs:0,5.72259677171005)
        --(axis cs:0,5.83938802828995);

        \path [draw=steelblue55126184, semithick]
        (axis cs:1024,6.67400506082751)
        --(axis cs:1024,6.79386333917249);

        \path [draw=steelblue55126184, semithick]
        (axis cs:2048,8.39767072628471)
        --(axis cs:2048,8.51445887371529);

        \path [draw=steelblue55126184, semithick]
        (axis cs:4096,11.6885545685021)
        --(axis cs:4096,11.9034482314979);

        \path [draw=steelblue55126184, semithick]
        (axis cs:8192,18.4984421626558)
        --(axis cs:8192,18.5843742373442);

        \path [draw=steelblue55126184, semithick]
        (axis cs:16384,31.214987879202)
        --(axis cs:16384,32.745184920798);

        \path [draw=steelblue55126184, semithick]
        (axis cs:32768,61.3581671966465)
        --(axis cs:32768,63.0228664033535);

        \path [draw=steelblue55126184, semithick]
        (axis cs:65536,117.416456582893)
        --(axis cs:65536,118.585558617107);

        \path [draw=steelblue55126184, semithick]
        (axis cs:131072,232.962064174979)
        --(axis cs:131072,236.303007025021);

        \path [draw=darkorange2551270, semithick]
        (axis cs:0,2.84284764090542)
        --(axis cs:0,2.97609155909458);

        \path [draw=darkorange2551270, semithick]
        (axis cs:1024,3.33280858985076)
        --(axis cs:1024,3.38667621014925);

        \path [draw=darkorange2551270, semithick]
        (axis cs:2048,4.75079727971583)
        --(axis cs:2048,4.90669992028417);

        \path [draw=darkorange2551270, semithick]
        (axis cs:4096,8.00701324386569)
        --(axis cs:4096,8.09817035613431);

        \path [draw=darkorange2551270, semithick]
        (axis cs:8192,14.2083783576921)
        --(axis cs:8192,14.4732516423079);

        \path [draw=darkorange2551270, semithick]
        (axis cs:16384,25.1036184432346)
        --(axis cs:16384,25.8323675567654);

        \path [draw=darkorange2551270, semithick]
        (axis cs:32768,51.3594378201668)
        --(axis cs:32768,53.1414641798332);

        \path [draw=darkorange2551270, semithick]
        (axis cs:65536,100.955077220657)
        --(axis cs:65536,109.235286379343);

        \path [draw=darkorange2551270, semithick]
        (axis cs:131072,190.685760672183)
        --(axis cs:131072,204.763204927816);

        \path [draw=darkorange2551270, semithick]
        (axis cs:0,5.73979150739165)
        --(axis cs:0,5.88982289260835);

        \path [draw=darkorange2551270, semithick]
        (axis cs:1024,6.28267250727224)
        --(axis cs:1024,6.41117469272776);

        \path [draw=darkorange2551270, semithick]
        (axis cs:2048,7.79807524150343)
        --(axis cs:2048,7.93665115849657);

        \path [draw=darkorange2551270, semithick]
        (axis cs:4096,11.0784539546586)
        --(axis cs:4096,11.2149512453414);

        \path [draw=darkorange2551270, semithick]
        (axis cs:8192,17.321449503921)
        --(axis cs:8192,17.609236896079);

        \path [draw=darkorange2551270, semithick]
        (axis cs:16384,28.2916329805867)
        --(axis cs:16384,29.6844682194133);

        \path [draw=darkorange2551270, semithick]
        (axis cs:32768,55.4806591730798)
        --(axis cs:32768,57.6360808269202);

        \path [draw=darkorange2551270, semithick]
        (axis cs:65536,106.645409876806)
        --(axis cs:65536,115.283016123194);

        \path [draw=darkorange2551270, semithick]
        (axis cs:131072,200.493947110983)
        --(axis cs:131072,215.177748089017);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:0,2.86192138531893)
        --(axis cs:0,2.93338181468107);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:1024,3.25076630777422)
        --(axis cs:1024,3.33436009222578);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:2048,4.31958476229197)
        --(axis cs:2048,4.40782723770803);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:4096,7.43465365670057)
        --(axis cs:4096,7.50765274329943);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:8192,12.7497216310433)
        --(axis cs:8192,13.0570931689567);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:16384,23.290195637616)
        --(axis cs:16384,23.745937562384);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:32768,47.3501263895014)
        --(axis cs:32768,49.7174048104986);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:65536,99.8386173322981)
        --(axis cs:65536,100.977524267702);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:131072,181.298804712925)
        --(axis cs:131072,189.218454487075);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:0,5.7911445948293)
        --(axis cs:0,5.8589618051707);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:1024,6.24735056719653)
        --(axis cs:1024,6.37721543280347);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:2048,7.37002093843561)
        --(axis cs:2048,7.49664426156439);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:4096,10.4658036943277)
        --(axis cs:4096,10.5435543056723);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:8192,15.861125004136)
        --(axis cs:8192,16.209921395864);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:16384,26.4644740090871)
        --(axis cs:16384,26.9047727909129);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:32768,51.3289696152047)
        --(axis cs:32768,53.8213667847953);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:65536,105.802575931139)
        --(axis cs:65536,107.017876068861);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:131072,191.051510185146)
        --(axis cs:131072,199.545900214854);

        \path [draw=hotpink247129191, semithick]
        (axis cs:0,2.83057601205883)
        --(axis cs:0,2.91624638794117);

        \path [draw=hotpink247129191, semithick]
        (axis cs:1024,3.23413733380088)
        --(axis cs:1024,3.31897666619912);

        \path [draw=hotpink247129191, semithick]
        (axis cs:2048,4.22341874962131)
        --(axis cs:2048,4.27971765037869);

        \path [draw=hotpink247129191, semithick]
        (axis cs:4096,7.22240147374003)
        --(axis cs:4096,7.47603292625997);

        \path [draw=hotpink247129191, semithick]
        (axis cs:8192,12.4405429294745)
        --(axis cs:8192,12.5204114705255);

        \path [draw=hotpink247129191, semithick]
        (axis cs:16384,22.4404230561476)
        --(axis cs:16384,22.9300169438525);

        \path [draw=hotpink247129191, semithick]
        (axis cs:32768,45.5247484816112)
        --(axis cs:32768,50.9236151183888);

        \path [draw=hotpink247129191, semithick]
        (axis cs:65536,90.7726555851063)
        --(axis cs:65536,96.4644252148937);

        \path [draw=hotpink247129191, semithick]
        (axis cs:131072,175.402061814867)
        --(axis cs:131072,177.956487785133);

        \path [draw=hotpink247129191, semithick]
        (axis cs:0,5.72189035078662)
        --(axis cs:0,5.85331444921338);

        \path [draw=hotpink247129191, semithick]
        (axis cs:1024,6.23256183436165)
        --(axis cs:1024,6.31762936563835);

        \path [draw=hotpink247129191, semithick]
        (axis cs:2048,7.22588178749989)
        --(axis cs:2048,7.32456181250011);

        \path [draw=hotpink247129191, semithick]
        (axis cs:4096,10.286566526161)
        --(axis cs:4096,10.588006273839);

        \path [draw=hotpink247129191, semithick]
        (axis cs:8192,15.7341158440385)
        --(axis cs:8192,15.8216093559615);

        \path [draw=hotpink247129191, semithick]
        (axis cs:16384,25.8757083572072)
        --(axis cs:16384,26.4118912427928);

        \path [draw=hotpink247129191, semithick]
        (axis cs:32768,50.4219114278272)
        --(axis cs:32768,56.2425341721728);

        \path [draw=hotpink247129191, semithick]
        (axis cs:65536,98.6066182638037)
        --(axis cs:65536,104.825769336196);

        \path [draw=hotpink247129191, semithick]
        (axis cs:131072,189.980618506165)
        --(axis cs:131072,192.354553493835);

        \addplot [semithick, steelblue55126184, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8776162
                1024 3.7778278
                2048 5.4815884
                4096 8.7525404
                8192 15.4080424
                16384 28.463692
                32768 57.710084
                65536 111.868762
                131072 224.278798
            };
        \addplot [semithick, steelblue55126184, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.7809924
                1024 6.7339342
                2048 8.4560648
                4096 11.7960014
                8192 18.5414082
                16384 31.9800864
                32768 62.1905168
                65536 118.0010076
                131072 234.6325356
            };
        \addplot [semithick, darkorange2551270, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.9094696
                1024 3.3597424
                2048 4.8287486
                4096 8.0525918
                8192 14.340815
                16384 25.467993
                32768 52.250451
                65536 105.0951818
                131072 197.7244828
            };
        \addplot [semithick, darkorange2551270, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.8148072
                1024 6.3469236
                2048 7.8673632
                4096 11.1467026
                8192 17.4653432
                16384 28.9880506
                32768 56.55837
                65536 110.964213
                131072 207.8358476
            };
        \addplot [semithick, mediumseagreen7717574, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8976516
                1024 3.2925632
                2048 4.363706
                4096 7.4711532
                8192 12.9034074
                16384 23.5180666
                32768 48.5337656
                65536 100.4080708
                131072 185.2586296
            };
        \addplot [semithick, mediumseagreen7717574, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.8250532
                1024 6.312283
                2048 7.4333326
                4096 10.504679
                8192 16.0355232
                16384 26.6846234
                32768 52.5751682
                65536 106.410226
                131072 195.2987052
            };
        \addplot [semithick, hotpink247129191, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8734112
                1024 3.276557
                2048 4.2515682
                4096 7.3492172
                8192 12.4804772
                16384 22.68522
                32768 48.2241818
                65536 93.6185404
                131072 176.6792748
            };
        \addplot [semithick, hotpink247129191, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.7876024
                1024 6.2750956
                2048 7.2752218
                4096 10.4372864
                8192 15.7778626
                16384 26.1437998
                32768 53.3322228
                65536 101.7161938
                131072 191.167586
            };
                    \legend{Send+Sync All OAM, Send Only All OAM,  Send+Sync 50\% OAM,Send Only 50\% OAM, Send+Sync 90\% UAM, Send Only 90\% UAM, Send+Sync All UAM, Send Only All UAM}
    \end{axis}

\end{tikzpicture}


==> tikz_DS_512x2.tex <==

\begin{tikzpicture}[scale=0.7]
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen7717574}{RGB}{77,175,74}
    \definecolor{steelblue55126184}{RGB}{55,126,184}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange2551270}{RGB}{255,127,0}
    \definecolor{hotpink247129191}{RGB}{247,129,191}
    \definecolor{lightgreen128247129}{RGB}{128,247,129}

    \definecolor{purple12855126}{RGB}{128,55,126}
    \definecolor{slateblue12877175}{RGB}{128,77,175}
    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.01,0.99)},
                    anchor=north west,
                    draw=lightgray204,
                    font=\small
                },
            tick align=outside,
            tick pos=left,
            title={Server latency: 16 groups of 64 members},
            xlabel={Number of requests sent by all clients},
            xmin=-409.6, xmax=8601.6,
            xtick style={color=black},
            x grid style={darkgray176},
            y grid style={darkgray176},
            ylabel={Average Latency (Time to complete) (sec)},
            ymin=-10, ymax=300,
            ytick style={color=black},
            ymajorgrids=true, grid style=dashed,
        ]

        \path [draw=purple12855126, draw opacity=0.72156862745098, semithick]
        (axis cs:0,2.85621245517631)
        --(axis cs:0,2.90303394482369);

        \path [draw=purple12855126, draw opacity=0.72156862745098, semithick]
        (axis cs:1024,11.9851864356394)
        --(axis cs:1024,12.1035935643606);

        \path [draw=purple12855126, draw opacity=0.72156862745098, semithick]
        (axis cs:2048,21.0419849859869)
        --(axis cs:2048,21.6145210140131);

        \path [draw=purple12855126, draw opacity=0.72156862745098, semithick]
        (axis cs:4096,48.5400144514387)
        --(axis cs:4096,77.6095643485613);

        \path [draw=purple12855126, draw opacity=0.72156862745098, semithick]
        (axis cs:8192,206.99526443073)
        --(axis cs:8192,268.82533196927);

        \path [draw=steelblue55126184, semithick]
        (axis cs:0,5.73879585162196)
        --(axis cs:0,5.86537294837804);

        \path [draw=steelblue55126184, semithick]
        (axis cs:1024,18.3770904369577)
        --(axis cs:1024,18.4418547630423);

        \path [draw=steelblue55126184, semithick]
        (axis cs:2048,31.5265432616953)
        --(axis cs:2048,32.1169967383046);

        \path [draw=steelblue55126184, semithick]
        (axis cs:4096,67.9372115794349)
        --(axis cs:4096,92.9493568205652);

        \path [draw=steelblue55126184, semithick]
        (axis cs:8192,217.307727218316)
        --(axis cs:8192,280.912052381684);

        \path [draw=none, semithick]
        (axis cs:0,2.83341450589157)
        --(axis cs:0,2.91366309410843);

        \path [draw=none, semithick]
        (axis cs:1024,5.21378794990722)
        --(axis cs:1024,5.32779125009278);

        \path [draw=none, semithick]
        (axis cs:2048,8.96642387836397)
        --(axis cs:2048,9.03608132163603);

        \path [draw=none, semithick]
        (axis cs:4096,20.1130286945689)
        --(axis cs:4096,20.3493417054311);

        \path [draw=none, semithick]
        (axis cs:8192,78.9836452971907)
        --(axis cs:8192,88.6564939028093);

        \path [draw=darkorange2551270, semithick]
        (axis cs:0,5.73402718572176)
        --(axis cs:0,5.81244721427824);

        \path [draw=darkorange2551270, semithick]
        (axis cs:1024,10.5631389460879)
        --(axis cs:1024,10.6569202539121);

        \path [draw=darkorange2551270, semithick]
        (axis cs:2048,16.9784624096547)
        --(axis cs:2048,17.1531611903453);

        \path [draw=darkorange2551270, semithick]
        (axis cs:4096,33.4509306219081)
        --(axis cs:4096,33.8682669780919);

        \path [draw=darkorange2551270, semithick]
        (axis cs:8192,93.0488168962909)
        --(axis cs:8192,111.031491903709);

        \path [draw=slateblue12877175, draw opacity=0.290196078431373, semithick]
        (axis cs:0,2.83955234289687)
        --(axis cs:0,2.93062165710313);

        \path [draw=slateblue12877175, draw opacity=0.290196078431373, semithick]
        (axis cs:1024,3.34572852141678)
        --(axis cs:1024,3.41449187858322);

        \path [draw=slateblue12877175, draw opacity=0.290196078431373, semithick]
        (axis cs:2048,4.35526030765161)
        --(axis cs:2048,4.47054449234839);

        \path [draw=slateblue12877175, draw opacity=0.290196078431373, semithick]
        (axis cs:4096,7.66861615062551)
        --(axis cs:4096,7.81173584937449);

        \path [draw=slateblue12877175, draw opacity=0.290196078431373, semithick]
        (axis cs:8192,16.6711389983742)
        --(axis cs:8192,16.8346646016258);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:0,5.72622326873116)
        --(axis cs:0,5.86121233126884);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:1024,8.03528599282544)
        --(axis cs:1024,8.08322480717456);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:2048,8.72243405184936)
        --(axis cs:2048,8.82025314815064);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:4096,14.5678701817652)
        --(axis cs:4096,14.7157302182348);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:8192,29.4318980609584)
        --(axis cs:8192,30.3207451390416);

        \path [draw=lightgreen128247129, draw opacity=0.749019607843137, semithick]
        (axis cs:0,2.8475462372364)
        --(axis cs:0,2.8762589627636);

        \path [draw=lightgreen128247129, draw opacity=0.749019607843137, semithick]
        (axis cs:1024,3.18958013566897)
        --(axis cs:1024,3.25518866433103);

        \path [draw=lightgreen128247129, draw opacity=0.749019607843137, semithick]
        (axis cs:2048,3.89980816562983)
        --(axis cs:2048,4.02805023437017);

        \path [draw=lightgreen128247129, draw opacity=0.749019607843137, semithick]
        (axis cs:4096,6.21514563136128)
        --(axis cs:4096,6.27684396863872);

        \path [draw=lightgreen128247129, draw opacity=0.749019607843137, semithick]
        (axis cs:8192,10.7865371096905)
        --(axis cs:8192,11.5356192903095);

        \path [draw=hotpink247129191, semithick]
        (axis cs:0,5.72230112383039)
        --(axis cs:0,5.79625247616961);

        \path [draw=hotpink247129191, semithick]
        (axis cs:1024,8.53564475558531)
        --(axis cs:1024,8.60479444441469);

        \path [draw=hotpink247129191, semithick]
        (axis cs:2048,11.9912431562581)
        --(axis cs:2048,12.131239243742);

        \path [draw=hotpink247129191, semithick]
        (axis cs:4096,20.4727367154777)
        --(axis cs:4096,20.6290936845223);

        \path [draw=hotpink247129191, semithick]
        (axis cs:8192,38.8321219900372)
        --(axis cs:8192,39.7101528099628);



        \addplot [semithick, steelblue55126184, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.8020844
                1024 18.4094726
                2048 31.82177
                4096 80.4432842
                8192 249.1098898
            };
        \addplot [semithick, steelblue55126184, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8796232
                1024 12.04439
                2048 21.328253
                4096 63.0747894
                8192 237.9102982
            };



        \addplot [semithick, darkorange2551270, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.7732372
                1024 10.6100296
                2048 17.0658118
                4096 33.6595988
                8192 102.0401544
            };
        \addplot [semithick, darkorange2551270, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8735388
                1024 5.2707896
                2048 9.0012526
                4096 20.2311852
                8192 83.8200696
            };



        \addplot [semithick, mediumseagreen7717574, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.7937178
                1024 8.0592554
                2048 8.7713436
                4096 14.6418002
                8192 29.8763216
            };
        \addplot [semithick, mediumseagreen7717574, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.885087
                1024 3.3801102
                2048 4.4129024
                4096 7.740176
                8192 16.7529018
            };


        \addplot [semithick, hotpink247129191, mark=|, mark size=3, mark options={solid}]
        table {%
                0 5.7592768
                1024 8.5702196
                2048 12.0612412
                4096 20.5509152
                8192 39.2711374
            };
        \addplot [semithick, hotpink247129191, dotted, mark=|, mark size=3, mark options={solid}]
        table {%
                0 2.8619026
                1024 3.2223844
                2048 3.9639292
                4096 6.2459948
                8192 11.1610782
            };

        \legend{Send+Sync All OAM, Send Only All OAM,  Send+Sync 50\% OAM,Send Only 50\% OAM, Send+Sync 90\% UAM, Send Only 90\% UAM, Send+Sync All UAM, Send Only All UAM}
    \end{axis}
\end{tikzpicture}



==> tikz_micro_band.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{hotpink247129191}{RGB}{247,129,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{sienna1668640}{RGB}{166,86,40}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Message Size over different group sizes},
x grid style={darkgray176},
xlabel={Group Size},
xmin=-42.8, xmax=1074.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Message Size (KiB)},
ymin=-13.0033284176416, ymax=318.26503688274,
ytick style={color=black},
            ymajorgrids=true, grid style=dashed,
]
\path [draw=steelblue55126184, thick]
(axis cs:8,5.86075073359045)
--(axis cs:8,5.92323364140955);

\path [draw=steelblue55126184, thick]
(axis cs:16,8.26041001119306)
--(axis cs:16,8.34193373880694);

\path [draw=steelblue55126184, thick]
(axis cs:32,13.1043227503899)
--(axis cs:32,13.1308334996101);

\path [draw=steelblue55126184, thick]
(axis cs:64,22.5009476471334)
--(axis cs:64,22.5431929778666);

\path [draw=steelblue55126184, thick]
(axis cs:128,41.2116596870792)
--(axis cs:128,41.3344340629208);

\path [draw=steelblue55126184, thick]
(axis cs:192,60.0257727424201)
--(axis cs:192,60.2320397575799);

\path [draw=steelblue55126184, thick]
(axis cs:256,78.7532974425819)
--(axis cs:256,78.9451400574181);

\path [draw=steelblue55126184, thick]
(axis cs:384,116.219703854814)
--(axis cs:384,116.387718020186);

\path [draw=steelblue55126184, thick]
(axis cs:512,153.395350445029)
--(axis cs:512,153.612462054971);

\path [draw=steelblue55126184, thick]
(axis cs:768,228.168317252491)
--(axis cs:768,228.444573372509);

\path [draw=steelblue55126184, thick]
(axis cs:1024,303.04261608546)
--(axis cs:1024,303.20738391454);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:8,4.88619599206649)
--(axis cs:8,4.93685088293351);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:16,7.32476105968633)
--(axis cs:16,7.37289519031367);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:32,12.1103194841122)
--(axis cs:32,12.1662430158878);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:64,21.5619746709514)
--(axis cs:64,21.6091190790486);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:128,40.2701228927907)
--(axis cs:128,40.3837833572094);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:192,59.0226175469717)
--(axis cs:192,59.1754293280283);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:256,77.7501064737795)
--(axis cs:256,77.9069247762205);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:384,115.141300268855)
--(axis cs:384,115.387605981145);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:512,152.602699485115)
--(axis cs:512,152.721909889885);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:768,227.328640857061)
--(axis cs:768,227.514327892939);

\path [draw=mediumseagreen7717574, semithick]
(axis cs:1024,302.051786444168)
--(axis cs:1024,302.388838555832);

\path [draw=darkorange2551270, semithick]
(axis cs:8,5.90776164179774)
--(axis cs:8,5.95356648320226);

\path [draw=darkorange2551270, semithick]
(axis cs:16,6.37998121999638)
--(axis cs:16,6.39267503000362);

\path [draw=darkorange2551270, semithick]
(axis cs:32,7.33815062326288)
--(axis cs:32,7.38880250173712);

\path [draw=darkorange2551270, semithick]
(axis cs:64,9.31770641871191)
--(axis cs:64,9.33541858128809);

\path [draw=darkorange2551270, semithick]
(axis cs:128,13.2909261707463)
--(axis cs:128,13.3664957042537);

\path [draw=darkorange2551270, semithick]
(axis cs:192,17.4451208790933)
--(axis cs:192,17.5587853709067);

\path [draw=darkorange2551270, semithick]
(axis cs:256,21.6232070707085)
--(axis cs:256,21.7318710542915);

\path [draw=darkorange2551270, semithick]
(axis cs:384,29.906859269939)
--(axis cs:384,30.003296980061);

\path [draw=darkorange2551270, semithick]
(axis cs:512,38.2739992307506)
--(axis cs:512,38.3228757692494);

\path [draw=darkorange2551270, semithick]
(axis cs:768,54.9667917354067)
--(axis cs:768,55.0929738895933);

\path [draw=darkorange2551270, semithick]
(axis cs:1024,71.6934888185801)
--(axis cs:1024,71.8209643064199);

\path [draw=hotpink247129191, thick]
(axis cs:8,2.92273955067924)
--(axis cs:8,2.95929169932076);

\path [draw=hotpink247129191, thick]
(axis cs:16,2.9445566571504)
--(axis cs:16,2.9835683428496);

\path [draw=hotpink247129191, thick]
(axis cs:32,3.04060595644393)
--(axis cs:32,3.07267529355607);

\path [draw=hotpink247129191, thick]
(axis cs:64,3.21109431390504)
--(axis cs:64,3.24085881109496);

\path [draw=hotpink247129191, thick]
(axis cs:128,3.53408231027014)
--(axis cs:128,3.56826143972987);

\path [draw=hotpink247129191, thick]
(axis cs:192,3.90888925913247)
--(axis cs:192,3.94267324086753);

\path [draw=hotpink247129191, thick]
(axis cs:256,4.280078125)
--(axis cs:256,4.320703125);

\path [draw=hotpink247129191, thick]
(axis cs:384,5.03231052567896)
--(axis cs:384,5.05948634932104);

\path [draw=hotpink247129191, thick]
(axis cs:512,5.77825939608964)
--(axis cs:512,5.80963122891036);

\path [draw=hotpink247129191, thick]
(axis cs:768,7.28246378607777)
--(axis cs:768,7.31245808892223);

\path [draw=hotpink247129191, thick]
(axis cs:1024,8.77716419363334)
--(axis cs:1024,8.82557018136666);

\path [draw=sienna1668640, semithick]
(axis cs:8,2.0543245505575)
--(axis cs:8,2.0749723244425);

\path [draw=sienna1668640, semithick]
(axis cs:16,2.08066198494254)
--(axis cs:16,2.09902551505746);

\path [draw=sienna1668640, semithick]
(axis cs:32,2.14959789595081)
--(axis cs:32,2.16290210404919);

\path [draw=sienna1668640, semithick]
(axis cs:64,2.31688867328058)
--(axis cs:64,2.34131445171942);

\path [draw=sienna1668640, semithick]
(axis cs:128,2.64875531940719)
--(axis cs:128,2.68288530559281);

\path [draw=sienna1668640, semithick]
(axis cs:192,3.03212929688125)
--(axis cs:192,3.05654257811875);

\path [draw=sienna1668640, semithick]
(axis cs:256,3.40991554044616)
--(axis cs:256,3.42172508455384);

\path [draw=sienna1668640, semithick]
(axis cs:384,4.15843257300572)
--(axis cs:384,4.17516117699428);

\path [draw=sienna1668640, semithick]
(axis cs:512,4.91382302524006)
--(axis cs:512,4.92250509975994);

\path [draw=sienna1668640, semithick]
(axis cs:768,6.39968137623523)
--(axis cs:768,6.42609987376477);

\path [draw=sienna1668640, semithick]
(axis cs:1024,7.9262243165679)
--(axis cs:1024,7.9479944334321);

\addplot [thick, steelblue55126184, mark=o, mark size=2, mark options={solid}]
table {%
8 5.8919921875
16 8.301171875
32 13.117578125
64 22.5220703125
128 41.273046875
192 60.12890625
256 78.84921875
384 116.3037109375
512 153.50390625
768 228.3064453125
1024 303.125
};

\addplot [semithick, mediumseagreen7717574, dashed, mark=o, mark size=1, mark options={solid}]
table {%
8 4.9115234375
16 7.348828125
32 12.13828125
64 21.585546875
128 40.326953125
192 59.0990234375
256 77.828515625
384 115.264453125
512 152.6623046875
768 227.421484375
1024 302.2203125
};

\addplot [semithick, darkorange2551270, mark=o, mark size=2, mark options={solid}]
table {%
8 5.9306640625
16 6.386328125
32 7.3634765625
64 9.3265625
128 13.3287109375
192 17.501953125
256 21.6775390625
384 29.955078125
512 38.2984375
768 55.0298828125
1024 71.7572265625
};

\addplot [thick, hotpink247129191, mark=o, mark size=2, mark options={solid}]
table {%
8 2.941015625
16 2.9640625
32 3.056640625
64 3.2259765625
128 3.551171875
192 3.92578125
256 4.300390625
384 5.0458984375
512 5.7939453125
768 7.2974609375
1024 8.8013671875
};

\addplot [semithick, sienna1668640, dashed, mark=o, mark size=1, mark options={solid}]
table {%
8 2.0646484375
16 2.08984375
32 2.15625
64 2.3291015625
128 2.6658203125
192 3.0443359375
256 3.4158203125
384 4.166796875
512 4.9181640625
768 6.412890625
1024 7.937109375
};
        \addlegendentry{OAM: RenameGroup}
        \addlegendentry{OAM: RenameGroup (Baseline)}
        \addlegendentry{UAM: GovStateAnn}
        \addlegendentry{UAM: SendText}
        \addlegendentry{UAM: SendText (Baseline)}
    \end{axis}

\end{tikzpicture}


==> tikz_micro_time.tex <==
\begin{tikzpicture}[scale=0.7]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange2551270}{RGB}{255,127,0}
    \definecolor{hotpink247129191}{RGB}{247,129,191}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen7717574}{RGB}{77,175,74}
    \definecolor{sienna1668640}{RGB}{166,86,40}
    \definecolor{steelblue55126184}{RGB}{55,126,184}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.01,0.99)},
                    anchor=north west,
                    draw=lightgray204,
                },
            tick align=outside,
            tick pos=left,
            title={Total Operation Latency over various Group Sizes},
            x grid style={darkgray176},
            xlabel={Group Size},
            xmin=-42.8, xmax=1074.8,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Total Latency (ms)},
            ymin=180, ymax=1119,
            ytick style={color=black},
            ymajorgrids=true,  grid style=dashed,
        ]
        \path [draw=steelblue55126184, thick]
        (axis cs:8,252.327472370917)
        --(axis cs:8,257.864930429083);

        \path [draw=steelblue55126184, thick]
        (axis cs:16,251.000913485764)
        --(axis cs:16,253.765673714236);

        \path [draw=steelblue55126184, thick]
        (axis cs:32,255.715452293138)
        --(axis cs:32,259.205940506862);

        \path [draw=steelblue55126184, thick]
        (axis cs:64,357.201623204766)
        --(axis cs:64,364.150300795234);

        \path [draw=steelblue55126184, thick]
        (axis cs:128,368.238872795769)
        --(axis cs:128,375.737912404231);

        \path [draw=steelblue55126184, thick]
        (axis cs:192,477.260878053599)
        --(axis cs:192,481.694702746401);

        \path [draw=steelblue55126184, thick]
        (axis cs:256,490.316631434027)
        --(axis cs:256,497.310206565973);

        \path [draw=steelblue55126184, thick]
        (axis cs:512,697.167899048488)
        --(axis cs:512,736.669292551512);

        \path [draw=steelblue55126184, thick]
        (axis cs:768,781.055175543627)
        --(axis cs:768,823.366457256373);

        \path [draw=steelblue55126184, thick]
        (axis cs:1024,855.134632622438)
        --(axis cs:1024,1020.41851977756);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:8,252.457283105985)
        --(axis cs:8,255.854861294015);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:16,253.564085668628)
        --(axis cs:16,257.843731931372);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:32,253.843474406177)
        --(axis cs:32,258.764106393823);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:64,359.05036134956)
        --(axis cs:64,364.93849025044);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:128,365.917780605297)
        --(axis cs:128,376.960793794703);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:192,472.712023328903)
        --(axis cs:192,507.397756271097);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:256,481.130178337914)
        --(axis cs:256,485.047707262086);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:512,713.714065012197)
        --(axis cs:512,756.714964187803);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:768,757.555617068982)
        --(axis cs:768,816.163256531018);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:1024,891.154155948647)
        --(axis cs:1024,999.391639651353);

        \path [draw=darkorange2551270, semithick]
        (axis cs:8,257.385757727551)
        --(axis cs:8,262.435363472449);

        \path [draw=darkorange2551270, semithick]
        (axis cs:16,257.461149144809)
        --(axis cs:16,258.776503255191);

        \path [draw=darkorange2551270, semithick]
        (axis cs:32,257.571780199289)
        --(axis cs:32,258.658113000711);

        \path [draw=darkorange2551270, semithick]
        (axis cs:64,257.958740858157)
        --(axis cs:64,260.082433141843);

        \path [draw=darkorange2551270, semithick]
        (axis cs:128,257.592372448629)
        --(axis cs:128,260.325888751371);

        \path [draw=darkorange2551270, semithick]
        (axis cs:192,308.818955801614)
        --(axis cs:192,309.716323798386);

        \path [draw=darkorange2551270, semithick]
        (axis cs:256,308.989520850665)
        --(axis cs:256,311.369301549335);

        \path [draw=darkorange2551270, semithick]
        (axis cs:512,309.514530402619)
        --(axis cs:512,310.609644597381);

        \path [draw=darkorange2551270, semithick]
        (axis cs:768,361.27508750721)
        --(axis cs:768,363.51621009279);

        \path [draw=darkorange2551270, semithick]
        (axis cs:1024,361.681079936916)
        --(axis cs:1024,365.568195263084);

        \path [draw=hotpink247129191, thick]
        (axis cs:8,253.002036317113)
        --(axis cs:8,258.473790082887);

        \path [draw=hotpink247129191, thick]
        (axis cs:16,249.077792925765)
        --(axis cs:16,254.429410674235);

        \path [draw=hotpink247129191, thick]
        (axis cs:32,248.278708034908)
        --(axis cs:32,253.662002365092);

        \path [draw=hotpink247129191, thick]
        (axis cs:64,248.692475743083)
        --(axis cs:64,252.480758256917);

        \path [draw=hotpink247129191, thick]
        (axis cs:128,240.455134941902)
        --(axis cs:128,258.372767858098);

        \path [draw=hotpink247129191, thick]
        (axis cs:192,251.535123375681)
        --(axis cs:192,254.506477424319);

        \path [draw=hotpink247129191, thick]
        (axis cs:256,249.898424011502)
        --(axis cs:256,253.758527188498);

        \path [draw=hotpink247129191, thick]
        (axis cs:512,252.171889500754)
        --(axis cs:512,255.611483699246);

        \path [draw=hotpink247129191, thick]
        (axis cs:768,250.865404238496)
        --(axis cs:768,255.698849761504);

        \path [draw=hotpink247129191, thick]
        (axis cs:1024,252.653683152128)
        --(axis cs:1024,255.819027247872);

        \path [draw=sienna1668640, semithick]
        (axis cs:8,249.453822137923)
        --(axis cs:8,254.154153062077);

        \path [draw=sienna1668640, semithick]
        (axis cs:16,250.331305635378)
        --(axis cs:16,255.705220364622);

        \path [draw=sienna1668640, semithick]
        (axis cs:32,249.521647777162)
        --(axis cs:32,256.141506222838);

        \path [draw=sienna1668640, semithick]
        (axis cs:64,248.332786497121)
        --(axis cs:64,254.589397502879);

        \path [draw=sienna1668640, semithick]
        (axis cs:128,247.891672485671)
        --(axis cs:128,254.582899914329);

        \path [draw=sienna1668640, semithick]
        (axis cs:192,254.232723195495)
        --(axis cs:192,256.231641204505);

        \path [draw=sienna1668640, semithick]
        (axis cs:256,248.881159958382)
        --(axis cs:256,251.952848041618);

        \path [draw=sienna1668640, semithick]
        (axis cs:512,248.746895548724)
        --(axis cs:512,254.064847251275);

        \path [draw=sienna1668640, semithick]
        (axis cs:768,249.794225529045)
        --(axis cs:768,254.371759270955);

        \path [draw=sienna1668640, semithick]
        (axis cs:1024,254.197060837995)
        --(axis cs:1024,258.103517962005);

        \path [draw=steelblue55126184, thick]
        (axis cs:384,610.50050533347)
        --(axis cs:384,660.052974666531);

        \path [draw=mediumseagreen7717574, semithick]
        (axis cs:384,605.852297530315)
        --(axis cs:384,620.191896069685);

        \path [draw=darkorange2551270, semithick]
        (axis cs:384,309.32577995463)
        --(axis cs:384,310.779910845371);

        \path [draw=hotpink247129191, thick]
        (axis cs:384,252.249789970492)
        --(axis cs:384,258.208548429508);

        \path [draw=sienna1668640, semithick]
        (axis cs:384,246.983956653907)
        --(axis cs:384,253.937204546093);


        \addplot [thick, steelblue55126184, mark=o, mark size=1,  mark options={solid}]
        table {%
                8 255.0962014
                16 252.3832936
                32 257.4606964
                64 360.675962
                128 371.9883926
                192 479.4777904
                256 493.813419
                384 635.27674
                512 716.9185958
                768 802.2108164
                1024 937.7765762
            };
        \addlegendentry{OAM: RenameGroup}
        \addplot [semithick, mediumseagreen7717574, dashed, mark=o, mark size=1,  mark options={solid}]
        table {%
                8 254.1560722
                16 255.7039088
                32 256.3037904
                64 361.9944258
                128 371.4392872
                192 490.0548898
                256 483.0889428
                384 613.0220968
                512 735.2145146
                768 786.8594368
                1024 945.2728978
            };
        \addlegendentry{OAM: RenameGroup (Baseline)}
        \addplot [semithick, darkorange2551270, mark=o, mark size=1,  mark options={solid}]
        table {%
                8 259.9105606
                16 258.1188262
                32 258.1149466
                64 259.020587
                128 258.9591306
                192 309.2676398
                256 310.1794112
                384 310.0528454
                512 310.0620875
                768 362.3956488
                1024 363.6246376
            };
        \addlegendentry{UAM: GroupStateAnnounce}
        \addplot [thick, hotpink247129191,mark=o, mark size=1,  mark options={solid}]
        table {%
                8 255.7379132
                16 251.7536018
                32 250.9703552
                64 250.586617
                128 249.4139514
                192 253.0208004
                256 251.8284756
                384 255.2291692
                512 253.8916866
                768 253.282127
                1024 254.2363552
            };
        \addlegendentry{UAM: SendText}
        \addplot [semithick, sienna1668640, dashed, mark=o, mark size=1, mark options={solid}]
        table {%
                8 251.8039876
                16 253.018263
                32 252.831577
                64 251.461092
                128 251.2372862
                192 255.2321822
                256 250.417004
                384 250.4605806
                512 251.4058714
                768 252.0829924
                1024 256.1502894
            };
        \addlegendentry{UAM: SendText (Baseline)}
    \end{axis}

\end{tikzpicture}


==> tikz_vote_time.tex <==
\begin{tikzpicture}[scale=0.7]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange2551270}{RGB}{255,127,0}
    \definecolor{hotpink247129191}{RGB}{247,129,191}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen7717574}{RGB}{77,175,74}
    \definecolor{steelblue55126184}{RGB}{55,126,184}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.03,0.97)},
                    anchor=north west,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=left,
            title={Vote Latency over Different Group Sizes},
            x grid style={darkgray176},
            xlabel={Group Size},
            xmin=-42.8, xmax=1074.8,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Total Latency (ms)},
            ymin=-85.3544292580335, ymax=6952.61046380395,
            ytick style={color=black},
            ymajorgrids=true, grid style=dashed,
        ]
        \path [draw=darkorange2551270, thick]
        (axis cs:8,405.113169173501)
        --(axis cs:8,412.816698426499);

        \path [draw=darkorange2551270, thick]
        (axis cs:16,460.266173347497)
        --(axis cs:16,521.175355852503);

        \path [draw=darkorange2551270, thick]
        (axis cs:32,557.414147012515)
        --(axis cs:32,619.105394587486);

        \path [draw=darkorange2551270, thick]
        (axis cs:64,681.514328346007)
        --(axis cs:64,778.148008453993);

        \path [draw=darkorange2551270, thick]
        (axis cs:128,400.510757395526)
        --(axis cs:128,406.924874104474);

        \path [draw=darkorange2551270, thick]
        (axis cs:192,420.71625828205)
        --(axis cs:192,1106.22615471795);

        \path [draw=darkorange2551270, thick]
        (axis cs:256,1085.16849988037)
        --(axis cs:256,1686.47124771963);

        \path [draw=darkorange2551270, thick]
        (axis cs:384,1494.59088237308)
        --(axis cs:384,1789.70162162692);

        \path [draw=darkorange2551270, thick]
        (axis cs:512,1329.15910355867)
        --(axis cs:512,2034.25566004133);

        \path [draw=darkorange2551270, thick]
        (axis cs:768,1111.54741983901)
        --(axis cs:768,2562.79464766099);

        \path [draw=darkorange2551270, thick]
        (axis cs:1024,2309.82064433524)
        --(axis cs:1024,6632.70296866476);

        \path [draw=steelblue55126184, thick]
        (axis cs:8,346.955101994329)
        --(axis cs:8,354.975720005671);

        \path [draw=steelblue55126184, thick]
        (axis cs:16,352.944337067373)
        --(axis cs:16,359.320364132627);

        \path [draw=steelblue55126184, thick]
        (axis cs:32,462.257359461263)
        --(axis cs:32,471.069715738738);

        \path [draw=steelblue55126184, thick]
        (axis cs:64,589.956023912)
        --(axis cs:64,631.236512488);

        \path [draw=steelblue55126184, thick]
        (axis cs:128,736.783862873274)
        --(axis cs:128,883.833244326726);

        \path [draw=steelblue55126184, thick]
        (axis cs:192,821.612099873094)
        --(axis cs:192,966.755494526906);

        \path [draw=steelblue55126184, thick]
        (axis cs:256,943.796630457382)
        --(axis cs:256,1049.40017634262);

        \path [draw=steelblue55126184, thick]
        (axis cs:384,1016.89738567238)
        --(axis cs:384,1268.25611992762);

        \path [draw=steelblue55126184, thick]
        (axis cs:512,1064.12246081747)
        --(axis cs:512,1461.88924798253);

        \path [draw=steelblue55126184, thick]
        (axis cs:768,1219.14146216627)
        --(axis cs:768,1919.53940783373);

        \path [draw=steelblue55126184, thick]
        (axis cs:1024,1228.95851444122)
        --(axis cs:1024,1926.42193435877);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:8,250.384209582888)
        --(axis cs:8,255.493255217112);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:16,250.499517955653)
        --(axis cs:16,255.552985244347);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:32,253.385773969899)
        --(axis cs:32,260.132473230101);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:64,271.480781223262)
        --(axis cs:64,376.658329176738);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:128,361.385215836585)
        --(axis cs:128,366.554487363415);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:192,348.381056556156)
        --(axis cs:192,431.258173043844);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:256,391.669067998605)
        --(axis cs:256,461.636152001395);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:384,483.561247640112)
        --(axis cs:384,491.205972759888);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:512,469.583476911324)
        --(axis cs:512,656.688393088676);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:768,420.703774433051)
        --(axis cs:768,705.018768366949);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:1024,686.799127559444)
        --(axis cs:1024,916.076925640556);

        \path [draw=hotpink247129191, thick]
        (axis cs:8,248.043147927665)
        --(axis cs:8,259.616018872335);

        \path [draw=hotpink247129191, thick]
        (axis cs:16,244.154065494805)
        --(axis cs:16,271.612402105195);

        \path [draw=hotpink247129191, thick]
        (axis cs:32,247.19121598156)
        --(axis cs:32,259.92086481844);

        \path [draw=hotpink247129191, thick]
        (axis cs:64,250.031841938113)
        --(axis cs:64,267.613959261887);

        \path [draw=hotpink247129191, thick]
        (axis cs:128,252.626703044035)
        --(axis cs:128,263.121225355964);

        \path [draw=hotpink247129191, thick]
        (axis cs:192,247.776248144333)
        --(axis cs:192,255.652293455667);

        \path [draw=hotpink247129191, thick]
        (axis cs:256,251.147152073492)
        --(axis cs:256,270.025812326508);

        \path [draw=hotpink247129191, thick]
        (axis cs:384,252.752141895489)
        --(axis cs:384,260.153802104511);

        \path [draw=hotpink247129191, thick]
        (axis cs:512,284.893751024468)
        --(axis cs:512,312.544517375532);

        \path [draw=hotpink247129191, thick]
        (axis cs:768,253.591079835156)
        --(axis cs:768,385.316418164844);

        \path [draw=hotpink247129191, thick]
        (axis cs:1024,234.553065881147)
        --(axis cs:1024,608.142295718853);

        \addplot [thick, darkorange2551270, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 408.9649338
                16 490.7207646
                32 588.2597708
                64 729.8311684
                128 403.71781575
                192 763.4712065
                256 1385.8198738
                384 1642.146252
                512 1681.7073818
                768 1837.17103375
                1024 4471.2618065
            };

        \addplot [thick, steelblue55126184, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 350.965411
                16 356.1323506
                32 466.6635376
                64 610.5962682
                128 810.3085536
                192 894.1837972
                256 996.5984034
                384 1142.5767528
                512 1263.0058544
                768 1569.340435
                1024 1577.6902244
            };

        \addplot [thick, mediumseagreen7717574, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 252.9387324
                16 253.0262516
                32 256.7591236
                64 324.0695552
                128 363.9698516
                192 389.8196148
                256 426.65261
                384 487.3836102
                512 563.135935
                768 562.8612714
                1024 801.4380266
            };

        \addplot [thick, hotpink247129191, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 253.8295834
                16 257.8832338
                32 253.5560404
                64 258.8229006
                128 257.8739642
                192 251.7142708
                256 260.5864822
                384 256.452972
                512 298.7191342
                768 319.453749
                1024 421.3476808
            };
        \addlegendentry{UAM: Sync (Post Voting)}
        \addlegendentry{OAM: VotesBatching}
        \addlegendentry{OAM: VotePropose (RenameGroup)}
        \addlegendentry{UAM: Vote (RenameGroup)}
    \end{axis}

\end{tikzpicture}


==> tikz_vote_traffic.tex <==
\begin{tikzpicture}[scale=0.7]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange2551270}{RGB}{255,127,0}
    \definecolor{hotpink247129191}{RGB}{247,129,191}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen7717574}{RGB}{77,175,74}
    \definecolor{steelblue55126184}{RGB}{55,126,184}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.03,0.97)},
                    anchor=north west,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=left,
            title={Vote Traffic over Different Group Sizes},
            x grid style={darkgray176},
            xlabel={Group Size},
            xmin=-42.8, xmax=1074.8,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Total Traffic (KB)},
            ymin=-294.702229546654, ymax=6268.4462540063,
            ytick style={color=black},
            ymajorgrids=true, grid style=dashed,
        ]
        \path [draw=darkorange2551270, semithick]
        (axis cs:8,54.9058858863553)
        --(axis cs:8,55.5245828636447);

        \path [draw=darkorange2551270, semithick]
        (axis cs:16,101.049499670173)
        --(axis cs:16,102.359484704827);

        \path [draw=darkorange2551270, semithick]
        (axis cs:32,191.68734862294)
        --(axis cs:32,194.96929200206);

        \path [draw=darkorange2551270, semithick]
        (axis cs:64,375.423291537543)
        --(axis cs:64,381.750145962457);

        \path [draw=darkorange2551270, semithick]
        (axis cs:128,744.140575083953)
        --(axis cs:128,750.993409291047);

        \path [draw=darkorange2551270, semithick]
        (axis cs:192,1114.12488311364)
        --(axis cs:192,1124.50714813636);

        \path [draw=darkorange2551270, semithick]
        (axis cs:256,1467.07669929125)
        --(axis cs:256,1493.01119133375);

        \path [draw=darkorange2551270, semithick]
        (axis cs:384,2223.54142898106)
        --(axis cs:384,2225.62068039394);

        \path [draw=darkorange2551270, semithick]
        (axis cs:512,2934.60612215017)
        --(axis cs:512,2987.13098722483);

        \path [draw=darkorange2551270, semithick]
        (axis cs:768,4434.46755761257)
        --(axis cs:768,4463.14416113743);

        \path [draw=darkorange2551270, semithick]
        (axis cs:1024,5857.74195831429)
        --(axis cs:1024,5970.12132293571);

        \path [draw=steelblue55126184, thick]
        (axis cs:8,37.0843230825029)
        --(axis cs:8,38.3121612924971);

        \path [draw=steelblue55126184, thick]
        (axis cs:16,70.384258575641)
        --(axis cs:16,72.871600799359);

        \path [draw=steelblue55126184, thick]
        (axis cs:32,133.349880287614)
        --(axis cs:32,139.952854087386);

        \path [draw=steelblue55126184, thick]
        (axis cs:64,264.352657912536)
        --(axis cs:64,276.732888962464);

        \path [draw=steelblue55126184, thick]
        (axis cs:128,528.966903799703)
        --(axis cs:128,543.192080575297);

        \path [draw=steelblue55126184, thick]
        (axis cs:192,793.407723226585)
        --(axis cs:192,814.969620523415);

        \path [draw=steelblue55126184, thick]
        (axis cs:256,1026.41663243278)
        --(axis cs:256,1077.29977381722);

        \path [draw=steelblue55126184, thick]
        (axis cs:384,1591.50281359132)
        --(axis cs:384,1593.59171765868);

        \path [draw=steelblue55126184, thick]
        (axis cs:512,2064.07335368412)
        --(axis cs:512,2170.21570881588);

        \path [draw=steelblue55126184, thick]
        (axis cs:768,3165.88327537001)
        --(axis cs:768,3224.20695900499);

        \path [draw=steelblue55126184, thick]
        (axis cs:1024,4114.16367699717)
        --(axis cs:1024,4341.23554175283);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:8,10.2460809895554)
        --(axis cs:8,11.7019658854446);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:16,13.823979255106)
        --(axis cs:16,16.181098869894);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:32,16.8740715706581)
        --(axis cs:32,23.3751471793419);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:64,27.853914234203)
        --(axis cs:64,40.046867015797);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:128,53.273831148993)
        --(axis cs:128,67.957418851007);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:192,49.3526219742998)
        --(axis cs:192,98.7262842757002);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:256,70.7553417025558)
        --(axis cs:256,122.313017672444);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:384,157.758186465417)
        --(axis cs:384,158.055876034583);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:512,148.815448303458)
        --(axis cs:512,256.225957946542);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:768,116.094124431806)
        --(axis cs:768,291.987906818194);

        \path [draw=mediumseagreen7717574, thick]
        (axis cs:1024,280.307004138003)
        --(axis cs:1024,508.264480236997);

        \path [draw=hotpink247129191, semithick]
        (axis cs:8,3.62270152393487)
        --(axis cs:8,3.63276722606513);

        \path [draw=hotpink247129191, semithick]
        (axis cs:16,3.65382191485851)
        --(axis cs:16,3.69461558514149);

        \path [draw=hotpink247129191, semithick]
        (axis cs:32,3.72704945133631)
        --(axis cs:32,3.77724742366369);

        \path [draw=hotpink247129191, semithick]
        (axis cs:64,3.8876677932847)
        --(axis cs:64,3.9181915817153);

        \path [draw=hotpink247129191, semithick]
        (axis cs:128,4.24558511080357)
        --(axis cs:128,4.27511801419643);

        \path [draw=hotpink247129191, semithick]
        (axis cs:192,4.58915592312787)
        --(axis cs:192,4.62295345187213);

        \path [draw=hotpink247129191, semithick]
        (axis cs:256,4.98610910625846)
        --(axis cs:256,5.04084401874154);

        \path [draw=hotpink247129191, semithick]
        (axis cs:384,5.73254534616329)
        --(axis cs:384,5.77722027883671);

        \path [draw=hotpink247129191, semithick]
        (axis cs:512,6.47199595910284)
        --(axis cs:512,6.54441029089716);

        \path [draw=hotpink247129191, semithick]
        (axis cs:768,7.98289583076239)
        --(axis cs:768,8.05147916923761);

        \path [draw=hotpink247129191, semithick]
        (axis cs:1024,9.51691017204139)
        --(axis cs:1024,9.55652732795861);

        \addplot [semithick, darkorange2551270, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 55.215234375
                16 101.7044921875
                32 193.3283203125
                64 378.58671875
                128 747.5669921875
                192 1119.316015625
                256 1480.0439453125
                384 2224.5810546875
                512 2960.8685546875
                768 4448.805859375
                1024 5913.931640625
            };

        \addplot [thick, steelblue55126184, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 37.6982421875
                16 71.6279296875
                32 136.6513671875
                64 270.5427734375
                128 536.0794921875
                192 804.188671875
                256 1051.858203125
                384 1592.547265625
                512 2117.14453125
                768 3195.0451171875
                1024 4227.699609375
            };

        \addplot [thick, mediumseagreen7717574, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 10.9740234375
                16 15.0025390625
                32 20.124609375
                64 33.950390625
                128 60.615625
                192 74.039453125
                256 96.5341796875
                384 157.90703125
                512 202.520703125
                768 204.041015625
                1024 394.2857421875
            };

        \addplot [semithick, hotpink247129191, mark=o, mark size=1.5, mark options={solid}]
        table {%
                8 3.627734375
                16 3.67421875
                32 3.7521484375
                64 3.9029296875
                128 4.2603515625
                192 4.6060546875
                256 5.0134765625
                384 5.7548828125
                512 6.508203125
                768 8.0171875
                1024 9.53671875
            };
        \addlegendentry{UAM: Sync (Post Voting)}
        \addlegendentry{OAM: VotesBatching}
        \addlegendentry{OAM: VotePropose (RenameGroup)}
        \addlegendentry{UAM: Vote (RenameGroup)}
    \end{axis}

\end{tikzpicture}

